Deep Learning with Parametric Lenses

We propose a categorical semantics for machine learning algorithms in terms of lenses, parametric maps, and reverse derivative categories. This foundation provides a powerful explanatory and unifying framework: it encompasses a variety of gradient descent algorithms such as ADAM, AdaGrad, and Nesterov momentum, as well as a variety of loss functions such as MSE and Softmax cross-entropy, and different architectures, shedding new light on their similarities and differences. Furthermore, our approach to learning has examples generalising beyond the familiar continuous domains (modelled in categories of smooth maps) and can be realised in the discrete setting of Boolean and polynomial circuits. We demonstrate the practical significance of our framework with an implementation in Python.

==> figures/architecture-convolutional-CPR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-2.75, 1) {};
		\node [style=none] (64) at (-2.75, -1) {};
		\node [style=none] (65) at (2.75, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (69) at (4.5, 1) {$\Rb^{\frac{n}{2} \times \frac{n}{2}} $};
		\node [style=none] (70) at (-4.5, 0.5) {};
		\node [style=none] (71) at (-2.75, 0.5) {};
		\node [style=none] (72) at (-2.75, -0.5) {};
		\node [style=none] (73) at (-4.5, -0.5) {};
		\node [style=none] (74) at (2.75, 0.5) {};
		\node [style=none] (75) at (4.5, 0.5) {};
		\node [style=none] (76) at (4.5, -0.5) {};
		\node [style=none] (77) at (2.75, -0.5) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (1.75, 1) {};
		\node [style=none] (84) at (4.5, 0.5) {};
		\node [style=none] (85) at (4.5, -0.5) {};
		\node [style=none] (86) at (0, 0) {\textsf{maxpool}};
		\node [style=none] (87) at (4.5, -1) {$\Rb^{\frac{n}{2} \times \frac{n}{2}} $};
		\node [style=none] (88) at (6.25, 1) {};
		\node [style=none] (89) at (6.25, -1) {};
		\node [style=none] (90) at (11.75, 1) {};
		\node [style=none] (91) at (11.75, -1) {};
		\node [style=none] (94) at (13.5, 0.5) {$\Rb^{\frac{n}{2} \times \frac{n}{2}} $};
		\node [style=none] (96) at (6.25, 0.5) {};
		\node [style=none] (97) at (6.25, -0.5) {};
		\node [style=none] (99) at (11.75, 0.5) {};
		\node [style=none] (100) at (12.75, 0.5) {};
		\node [style=none] (101) at (12.75, -0.5) {};
		\node [style=none] (102) at (11.75, -0.5) {};
		\node [style=none] (109) at (12.75, 0.5) {};
		\node [style=none] (110) at (12.75, -0.5) {};
		\node [style=none] (111) at (9, 0) {\textsf{ReLU}};
		\node [style=none] (112) at (13.5, -0.5) {$\Rb^{\frac{n}{2} \times \frac{n}{2}} $};
		\node [style=none] (113) at (-11.75, 1) {};
		\node [style=none] (114) at (-11.75, -1) {};
		\node [style=none] (115) at (-6.25, 1) {};
		\node [style=none] (116) at (-6.25, -1) {};
		\node [style=none] (117) at (-13.75, 0.5) {$\Rb^{m \times m}$};
		\node [style=none] (118) at (-13.75, -0.5) {$\Rb^{m \times m}$};
		\node [style=none] (119) at (-12.75, 0.5) {};
		\node [style=none] (120) at (-11.75, 0.5) {};
		\node [style=none] (121) at (-11.75, -0.5) {};
		\node [style=none] (122) at (-12.75, -0.5) {};
		\node [style=none] (123) at (-6.25, 0.5) {};
		\node [style=none] (124) at (-6.25, -0.5) {};
		\node [style=none] (125) at (-10.75, 1) {};
		\node [style=none] (126) at (-7.25, 1) {};
		\node [style=none] (127) at (-10.75, 2) {};
		\node [style=none] (128) at (-7.25, 2) {};
		\node [style=none] (129) at (-11, 2.5) {$\R^{k \times k}$};
		\node [style=none] (130) at (-6.75, 2.5) {$\R^{k \times k}$};
		\node [style=none] (131) at (-9, 0) {\textsf{convolve2D}};
		\node [style=none] (132) at (-4.5, 1) {$\Rb^{n \times n}$};
		\node [style=none] (133) at (-4.5, -1) {$\Rb^{n \times n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (70.center) to (71.center);
		\draw [style=pointy] (72.center) to (73.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [style=pointy] (101.center) to (102.center);
		\draw [style=Black arrow] (97.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [style=Black arrow] (74.center) to (84.center);
		\draw (84.center) to (96.center);
		\draw [style=Black arrow] (99.center) to (109.center);
		\draw (113.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw [style=pointy] (119.center) to (120.center);
		\draw [style=pointy] (121.center) to (122.center);
		\draw [style=pointy] (127.center) to (125.center);
		\draw [style=pointy] (126.center) to (128.center);
		\draw [style=Black arrow] (123.center) to (70.center);
		\draw (73.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/architecture-convolutional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-7.25, 1) {};
		\node [style=none] (64) at (-7.25, -1) {};
		\node [style=none] (65) at (-1.75, 1) {};
		\node [style=none] (66) at (-1.75, -1) {};
		\node [style=none] (67) at (-9, 1) {$\Rb^{13 \times 13}$};
		\node [style=none] (68) at (-9, -1) {$\Rb^{13 \times 13}$};
		\node [style=none] (69) at (0, 1) {$\Rb^{5 \times 5}$};
		\node [style=none] (70) at (-9, 0.5) {};
		\node [style=none] (71) at (-7.25, 0.5) {};
		\node [style=none] (72) at (-7.25, -0.5) {};
		\node [style=none] (73) at (-9, -0.5) {};
		\node [style=none] (74) at (-1.75, 0.5) {};
		\node [style=none] (75) at (0, 0.5) {};
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (-1.75, -0.5) {};
		\node [style=none] (78) at (-6.25, 1) {};
		\node [style=none] (79) at (-2.75, 1) {};
		\node [style=none] (80) at (-6.25, 2) {};
		\node [style=none] (81) at (-2.75, 2) {};
		\node [style=none] (82) at (-6.5, 2.5) {$\R^{4 \times 4}$};
		\node [style=none] (83) at (-2.25, 2.5) {$\R^{4 \times 4}$};
		\node [style=none] (84) at (0, 0.5) {};
		\node [style=none] (85) at (0, -0.5) {};
		\node [style=none] (86) at (-4.5, 0) {\textsf{CPR}};
		\node [style=none] (87) at (0, -1) {$\Rb^{5 \times 5}$};
		\node [style=none] (88) at (1.75, 1) {};
		\node [style=none] (89) at (1.75, -1) {};
		\node [style=none] (90) at (7.25, 1) {};
		\node [style=none] (91) at (7.25, -1) {};
		\node [style=none] (94) at (9, 0.5) {$\Rb^{10}$};
		\node [style=none] (96) at (1.75, 0.5) {};
		\node [style=none] (97) at (1.75, -0.5) {};
		\node [style=none] (99) at (7.25, 0.5) {};
		\node [style=none] (100) at (8.25, 0.5) {};
		\node [style=none] (101) at (8.25, -0.5) {};
		\node [style=none] (102) at (7.25, -0.5) {};
		\node [style=none] (103) at (2.75, 1) {};
		\node [style=none] (104) at (6.25, 1) {};
		\node [style=none] (105) at (2.75, 2) {};
		\node [style=none] (106) at (6.25, 2) {};
		\node [style=none] (107) at (2.5, 2.5) {$\Rb^{10 \times 5} \times \Rb^{10}$};
		\node [style=none] (108) at (6.75, 2.5) {$\Rb^{10 \times 5} \times \Rb^{10}$};
		\node [style=none] (109) at (8.25, 0.5) {};
		\node [style=none] (110) at (8.25, -0.5) {};
		\node [style=none] (111) at (4.5, 0) {\textsf{dense}};
		\node [style=none] (112) at (9, -0.5) {$\Rb^{10}$};
		\node [style=none] (113) at (-16.25, 1) {};
		\node [style=none] (114) at (-16.25, -1) {};
		\node [style=none] (115) at (-10.75, 1) {};
		\node [style=none] (116) at (-10.75, -1) {};
		\node [style=none] (117) at (-18.25, 0.5) {$\Rb^{28 \times 28}$};
		\node [style=none] (118) at (-18.25, -0.5) {$\Rb^{28 \times 28}$};
		\node [style=none] (119) at (-17.25, 0.5) {};
		\node [style=none] (120) at (-16.25, 0.5) {};
		\node [style=none] (121) at (-16.25, -0.5) {};
		\node [style=none] (122) at (-17.25, -0.5) {};
		\node [style=none] (123) at (-10.75, 0.5) {};
		\node [style=none] (124) at (-10.75, -0.5) {};
		\node [style=none] (125) at (-15.25, 1) {};
		\node [style=none] (126) at (-11.75, 1) {};
		\node [style=none] (127) at (-15.25, 2) {};
		\node [style=none] (128) at (-11.75, 2) {};
		\node [style=none] (129) at (-15.5, 2.5) {$\R^{3\times3}$};
		\node [style=none] (130) at (-11.25, 2.5) {$\R^{3\times3}$};
		\node [style=none] (131) at (-13.5, 0) {\textsf{CPR}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (70.center) to (71.center);
		\draw [style=pointy] (72.center) to (73.center);
		\draw [style=pointy] (80.center) to (78.center);
		\draw [style=pointy] (79.center) to (81.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [style=pointy] (101.center) to (102.center);
		\draw [style=pointy] (105.center) to (103.center);
		\draw [style=pointy] (104.center) to (106.center);
		\draw [style=Black arrow] (97.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [style=Black arrow] (74.center) to (84.center);
		\draw (84.center) to (96.center);
		\draw [style=Black arrow] (99.center) to (109.center);
		\draw (113.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw [style=pointy] (119.center) to (120.center);
		\draw [style=pointy] (121.center) to (122.center);
		\draw [style=pointy] (127.center) to (125.center);
		\draw [style=pointy] (126.center) to (128.center);
		\draw [style=Black arrow] (123.center) to (70.center);
		\draw (73.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/architecture-hidden.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-7.25, 1) {};
		\node [style=none] (64) at (-7.25, -1) {};
		\node [style=none] (65) at (-1.75, 1) {};
		\node [style=none] (66) at (-1.75, -1) {};
		\node [style=none] (67) at (-8.75, 0.5) {$\Rb^a$};
		\node [style=none] (68) at (-8.75, -0.5) {$\Rb^a$};
		\node [style=none] (69) at (0, 1) {$\Rb^b$};
		\node [style=none] (70) at (-8.25, 0.5) {};
		\node [style=none] (71) at (-7.25, 0.5) {};
		\node [style=none] (72) at (-7.25, -0.5) {};
		\node [style=none] (73) at (-8.25, -0.5) {};
		\node [style=none] (74) at (-1.75, 0.5) {};
		\node [style=none] (75) at (0, 0.5) {};
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (-1.75, -0.5) {};
		\node [style=none] (78) at (-6.25, 1) {};
		\node [style=none] (79) at (-2.75, 1) {};
		\node [style=none] (80) at (-6.25, 2) {};
		\node [style=none] (81) at (-2.75, 2) {};
		\node [style=none] (82) at (-6.5, 2.5) {$\Rb^{b \times a} \times \Rb^b$};
		\node [style=none] (83) at (-2.25, 2.5) {$\Rb^{b \times a} \times \Rb^b$};
		\node [style=none] (84) at (0, 0.5) {};
		\node [style=none] (85) at (0, -0.5) {};
		\node [style=none] (86) at (-4.5, 0) {\textsf{dense}};
		\node [style=none] (87) at (0, -1) {$\Rb^b$};
		\node [style=none] (88) at (1.75, 1) {};
		\node [style=none] (89) at (1.75, -1) {};
		\node [style=none] (90) at (7.25, 1) {};
		\node [style=none] (91) at (7.25, -1) {};
		\node [style=none] (94) at (9, 0.5) {$\Rb^c$};
		\node [style=none] (96) at (1.75, 0.5) {};
		\node [style=none] (97) at (1.75, -0.5) {};
		\node [style=none] (99) at (7.25, 0.5) {};
		\node [style=none] (100) at (8.25, 0.5) {};
		\node [style=none] (101) at (8.25, -0.5) {};
		\node [style=none] (102) at (7.25, -0.5) {};
		\node [style=none] (103) at (2.75, 1) {};
		\node [style=none] (104) at (6.25, 1) {};
		\node [style=none] (105) at (2.75, 2) {};
		\node [style=none] (106) at (6.25, 2) {};
		\node [style=none] (107) at (2.5, 2.5) {$\Rb^{c \times b} \times \Rb^c$};
		\node [style=none] (108) at (6.75, 2.5) {$\Rb^{c \times b} \times \Rb^c$};
		\node [style=none] (109) at (8.25, 0.5) {};
		\node [style=none] (110) at (8.25, -0.5) {};
		\node [style=none] (111) at (4.5, 0) {\textsf{dense}};
		\node [style=none] (112) at (9, -0.5) {$\Rb^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw [style=pointy] (70.center) to (71.center);
		\draw [style=pointy] (72.center) to (73.center);
		\draw [style=pointy] (80.center) to (78.center);
		\draw [style=pointy] (79.center) to (81.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [style=pointy] (101.center) to (102.center);
		\draw [style=pointy] (105.center) to (103.center);
		\draw [style=pointy] (104.center) to (106.center);
		\draw [style=Black arrow] (97.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [style=Black arrow] (74.center) to (84.center);
		\draw (84.center) to (96.center);
		\draw [style=Black arrow] (99.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deep_dreaming.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-7.25, 1) {};
		\node [style=none] (61) at (-6.25, 1) {};
		\node [style=none] (62) at (-7.25, 2) {};
		\node [style=none] (63) at (-6.25, 2) {};
		\node [style=none] (64) at (-7.75, 2) {$A$};
		\node [style=none] (65) at (-5.75, 2) {$A'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 6) {};
		\node [style=node] (85) at (2.75, 2.5) {};
		\node [style=none] (86) at (1.75, 6.75) {$B$};
		\node [style=none] (87) at (3.25, 1.5) {$B'$};
		\node [style=none] (89) at (2.25, 0) {\textsf{Loss}};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.75, 0) {$\alpha$};
		\node [style=none] (100) at (-8, 3) {};
		\node [style=none] (101) at (-5.5, 3) {};
		\node [style=none] (102) at (-5.5, 5) {};
		\node [style=none] (103) at (-8, 5) {};
		\node [style=none] (105) at (-7.25, 3) {};
		\node [style=none] (106) at (-6.25, 3) {};
		\node [style=none] (108) at (-7.25, 5) {};
		\node [style=none] (110) at (-6.25, 6) {};
		\node [style=none] (111) at (-7.25, 6) {};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (136) at (-7.75, 6.75) {$S \times A$};
		\node [style=none] (137) at (-5.75, 6.75) {$S \times A$};
		\node [style=none] (138) at (-2.75, 6) {};
		\node [style=none] (139) at (-2.75, 6.75) {$P$};
		\node [style=none] (140) at (-2.75, 1) {};
		\node [style=none] (141) at (-1.75, 1) {};
		\node [style=node] (142) at (-1.75, 2.5) {};
		\node [style=none] (143) at (-6.25, 5) {};
		\node [style=none] (144) at (-6.75, 4) {\textsf{Optimiser}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw (83.center) to (85);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw (97.center) to (80.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw [style=pointy] (63.center) to (106.center);
		\draw [style=pointy] (111.center) to (108.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw (141.center) to (142);
		\draw [style=pointy] (138.center) to (140.center);
		\draw [style=pointy] (143.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (0.center);
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gan_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-20, 1) {};
		\node [style=none] (2) at (-17.25, 1) {};
		\node [style=none] (4) at (-13, 1) {};
		\node [style=none] (6) at (-23, 1) {};
		\node [style=none] (12) at (-8, -3) {};
		\node [style=none] (13) at (-23.25, -3) {};
		\node [style=none] (15) at (-10, 1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (30) at (-1.5, 1.5) {$L$};
		\node [style=none] (42) at (-23.5, 1.5) {$Z$};
		\node [style=Medium box] (44) at (-18.5, 1) {$g$};
		\node [style=none] (46) at (-18.5, 6.5) {};
		\node [style=none] (49) at (-18.5, 2.5) {};
		\node [style=none] (54) at (-19, 7) {$P$};
		\node [style=none] (59) at (-15, 1.5) {$X$};
		\node [style=none] (61) at (-23.5, -2.5) {$X$};
		\node [style=Medium box] (63) at (-11.5, 1) {$d$};
		\node [style=Medium box] (64) at (-6.5, -3) {$d$};
		\node [style=none] (69) at (-5, -3) {};
		\node [style=none] (70) at (-2, -3) {};
		\node [style=none] (75) at (-1.5, -2.5) {$L$};
		\node [style=none] (78) at (-9, 6.5) {};
		\node [style=none] (86) at (-9.5, 7) {$Q$};
		\node [style=none] (92) at (-6.5, 3.25) {};
		\node [style=copy2] (93) at (-9, 4.5) {};
		\node [style=none] (112) at (-11.5, 3.5) {};
		\node [style=none] (113) at (-6.5, -1.5) {};
		\node [style=none] (114) at (-11.5, 2.5) {};
		\node [style=none] (115) at (-10.5, 4.5) {};
		\node [style=none] (116) at (-7.75, 4.5) {};
		\node [style=none] (121) at (4, 0) {};
		\node [style=none] (123) at (13, 5.5) {};
		\node [style=none] (124) at (13, 7.5) {};
		\node [style=none] (126) at (2, 0) {};
		\node [style=none] (127) at (2, 1) {$Z \times X$};
		\node [style=none] (128) at (11, 7.5) {$P \times Q$};
		\node [style=none] (130) at (-22, 5.5) {};
		\node [style=none] (131) at (-22, -5.5) {};
		\node [style=none] (132) at (-4.25, -5.5) {};
		\node [style=none] (133) at (-4.25, 5.5) {};
		\node [style=none] (134) at (4, 5.5) {};
		\node [style=none] (135) at (4, -5.5) {};
		\node [style=none] (136) at (21.75, -5.5) {};
		\node [style=none] (137) at (21.75, 5.5) {};
		\node [style=none] (138) at (21.75, 0) {};
		\node [style=none] (139) at (24, 0) {};
		\node [style=none] (140) at (24, 1) {$L \times L$};
		\node [style=none] (141) at (0, 0) {$=$};
		\node [style=none] (142) at (13, 0) {$\GAN_{g, d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Black arrow, in=180, out=0] (2.center) to (4.center);
		\draw [style=Black arrow] (6.center) to (1.center);
		\draw [style=Black arrow] (13.center) to (12.center);
		\draw [style=Black arrow] (15.center) to (16.center);
		\draw [style=Black arrow] (46.center) to (49.center);
		\draw [style=Black arrow] (69.center) to (70.center);
		\draw [style=Black arrow] (78.center) to (93);
		\draw [style=Black arrow] (92.center) to (113.center);
		\draw [style=Black arrow] (112.center) to (114.center);
		\draw (93) to (115.center);
		\draw [bend right=45] (115.center) to (112.center);
		\draw (93) to (116.center);
		\draw [bend left=45, looseness=1.25] (116.center) to (92.center);
		\draw [style=Black arrow] (124.center) to (123.center);
		\draw [style=Black arrow] (126.center) to (121.center);
		\draw [style=Gray line] (130.center)
			 to (133.center)
			 to (132.center)
			 to (131.center)
			 to cycle;
		\draw [style=Gray line] (134.center)
			 to (137.center)
			 to (136.center)
			 to (135.center)
			 to cycle;
		\draw [style=Black arrow] (138.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gan_differentiated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, -1.5) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=none] (2) at (9.75, 0) {};
		\node [style=none] (3) at (13.75, -1.5) {};
		\node [style=none] (4) at (13.75, 0) {};
		\node [style=none] (5) at (9.75, -1.5) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=none] (9) at (24.5, -2.5) {};
		\node [style=none] (11) at (18.75, -4.5) {};
		\node [style=none] (12) at (3.75, -4.5) {};
		\node [style=none] (13) at (16.5, -1.5) {};
		\node [style=none] (14) at (16.5, 0) {};
		\node [style=none] (15) at (24.5, 0) {};
		\node [style=none] (16) at (24.5, -1.5) {};
		\node [style=none] (20) at (24.25, 0.5) {$\mathbb{R}$};
		\node [style=none] (21) at (24.25, -1) {$\mathbb{R}$};
		\node [style=none] (22) at (18.75, -6) {};
		\node [style=none] (23) at (4.25, 0.5) {$\mathbb{R}^z$};
		\node [style=none] (24) at (4.25, -1) {$\mathbb{R}^z$};
		\node [style=Medium box] (25) at (8.25, -0.75) {};
		\node [style=none] (27) at (7.5, 5.5) {};
		\node [style=none] (28) at (9, 5.5) {};
		\node [style=none] (29) at (9, 0.75) {};
		\node [style=none] (30) at (7.5, 0.75) {};
		\node [style=none] (35) at (7, 4.75) {$\mathbb{R}^p$};
		\node [style=none] (36) at (9.75, 4.75) {$\mathbb{R}^p$};
		\node [style=none] (37) at (3.75, -6) {};
		\node [style=none] (38) at (12, 0.5) {$\mathbb{R}^x$};
		\node [style=none] (39) at (12, -1) {$\mathbb{R}^x$};
		\node [style=none] (40) at (4.25, -4) {$\mathbb{R}^x$};
		\node [style=none] (41) at (4.25, -5.25) {$\mathbb{R}^x$};
		\node [style=Medium box] (42) at (15.25, -0.75) {};
		\node [style=Medium box] (43) at (20.25, -5.25) {};
		\node [style=none] (47) at (21.5, -6) {};
		\node [style=none] (48) at (21.5, -4.5) {};
		\node [style=none] (49) at (24.5, -4.5) {};
		\node [style=none] (50) at (24.5, -6) {};
		\node [style=none] (54) at (24.25, -4) {$\mathbb{R}$};
		\node [style=none] (55) at (24.25, -5.5) {$\mathbb{R}$};
		\node [style=none] (57) at (17, 5.5) {};
		\node [style=none] (58) at (18.5, 5.5) {};
		\node [style=none] (63) at (16.25, 4.75) {$\mathbb{R}^q$};
		\node [style=none] (64) at (19.25, 4.75) {$\mathbb{R}^q$};
		\node [style=none] (65) at (21, -3.75) {};
		\node [style=none] (66) at (19.5, -3.75) {};
		\node [style=copy2] (67) at (17, 3.5) {};
		\node [style=copy2] (68) at (18.5, 2.5) {};
		\node [style=none] (72) at (3.75, 0) {};
		\node [style=none] (73) at (3.75, -1.5) {};
		\node [style=none] (75) at (3.75, -4.5) {};
		\node [style=none] (76) at (3.75, -6) {};
		\node [style=none] (80) at (3.75, -4.5) {};
		\node [style=none] (81) at (3.75, -6) {};
		\node [style=none] (83) at (16, 0.75) {};
		\node [style=none] (84) at (14.5, 0.75) {};
		\node [style=none] (85) at (5.25, 4) {};
		\node [style=none] (86) at (5.25, -7.5) {};
		\node [style=none] (87) at (23.25, -7.5) {};
		\node [style=none] (88) at (23.25, 4) {};
		\node [style=none] (89) at (-20.25, 4) {};
		\node [style=none] (90) at (-20.25, -7.5) {};
		\node [style=none] (91) at (-2.25, -7.5) {};
		\node [style=none] (92) at (-2.25, 4) {};
		\node [style=none] (93) at (-11.25, -1.5) {$\GAN_{g, d}$};
		\node [style=none] (94) at (-11.25, -3.5) {$R[\GAN_{g, d}]$};
		\node [style=none] (95) at (-15.25, 4) {};
		\node [style=none] (96) at (-7.25, 4) {};
		\node [style=none] (97) at (-20.25, -0.5) {};
		\node [style=none] (98) at (-20.25, -4.5) {};
		\node [style=none] (99) at (-2.25, -4.5) {};
		\node [style=none] (100) at (-2.25, -0.5) {};
		\node [style=none] (101) at (-0.25, -0.5) {};
		\node [style=none] (102) at (-0.25, -4.5) {};
		\node [style=none] (103) at (-7.25, 6) {};
		\node [style=none] (104) at (-15.25, 6) {};
		\node [style=none] (105) at (-22.25, -0.5) {};
		\node [style=none] (106) at (-22.25, -4.5) {};
		\node [style=none] (107) at (-23.25, 0.5) {$\R^{z + x}$};
		\node [style=none] (108) at (-23.25, -5.5) {$\R^{z + x}$};
		\node [style=none] (109) at (-16.25, 7) {$\R^{p + q}$};
		\node [style=none] (110) at (-6.25, 7) {$\R^{p + q}$};
		\node [style=none] (111) at (1.75, -3) {$=$};
		\node [style=none] (112) at (0.25, 0.5) {$\R \times \R$};
		\node [style=none] (113) at (0.5, -5.5) {$\R \times \R$};
		\node [style=none] (114) at (8.25, -0.25) {$g$};
		\node [style=none] (115) at (8.25, -1.25) {$R[g]$};
		\node [style=none] (116) at (15.25, -0.25) {$d$};
		\node [style=none] (117) at (15.25, -1.25) {$R[d]$};
		\node [style=none] (118) at (20.25, -4.75) {$d$};
		\node [style=none] (119) at (20.25, -5.75) {$R[d]$};
		\node [style=none] (120) at (14.5, 2.5) {};
		\node [style=none] (121) at (15.5, 3.5) {};
		\node [style=none] (122) at (18.5, 3.5) {};
		\node [style=none] (123) at (19.5, 2.5) {};
		\node [style=none] (124) at (16, 1.5) {};
		\node [style=none] (125) at (17, 2.5) {};
		\node [style=none] (126) at (21, 1.5) {};
		\node [style=none] (127) at (20, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Black arrow, in=180, out=0] (2.center) to (4.center);
		\draw [style=Black arrow] (3.center) to (5.center);
		\draw [style=Black arrow] (6.center) to (1.center);
		\draw [style=Black arrow] (0.center) to (7.center);
		\draw [style=Black arrow] (12.center) to (11.center);
		\draw [style=Black arrow] (14.center) to (15.center);
		\draw [style=Black arrow] (16.center) to (13.center);
		\draw [style=Black arrow] (27.center) to (30.center);
		\draw [style=Black arrow] (29.center) to (28.center);
		\draw [style=Black arrow] (22.center) to (37.center);
		\draw [style=Black arrow] (48.center) to (49.center);
		\draw [style=Black arrow] (50.center) to (47.center);
		\draw [style=Black arrow] (68) to (58.center);
		\draw [style=Black arrow] (57.center) to (67);
		\draw [style=Gray line] (87.center)
			 to (88.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw (91.center)
			 to (92.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw [style=Black arrow] (104.center) to (95.center);
		\draw [style=Black arrow] (96.center) to (103.center);
		\draw [style=Black arrow] (105.center) to (97.center);
		\draw [style=Black arrow] (98.center) to (106.center);
		\draw [style=Black arrow] (100.center) to (101.center);
		\draw [style=Black arrow] (102.center) to (99.center);
		\draw (67) to (121.center);
		\draw [bend right=45] (121.center) to (120.center);
		\draw [style=Black arrow] (120.center) to (84.center);
		\draw (67) to (122.center);
		\draw [bend left=45, looseness=1.25] (122.center) to (123.center);
		\draw [style=Black arrow] (123.center) to (66.center);
		\draw [bend left=315] (125.center) to (124.center);
		\draw [bend left=45, looseness=1.25] (127.center) to (126.center);
		\draw (126.center) to (65.center);
		\draw (83.center) to (124.center);
		\draw [style=Black arrow] (125.center) to (68);
		\draw [style=Black arrow] (127.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradient_ascent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-3.25, 0) {};
		\node [style=none] (63) at (-2.25, 0) {};
		\node [style=none] (64) at (-3.75, 0) {$P$};
		\node [style=none] (65) at (-1.75, 0) {$P'$};
		\node [style=none] (100) at (-4, 1) {};
		\node [style=none] (101) at (-1.5, 1) {};
		\node [style=none] (102) at (-1.5, 3) {};
		\node [style=none] (103) at (-4, 3) {};
		\node [style=none] (105) at (-3.25, 1) {};
		\node [style=none] (106) at (-2.25, 1) {};
		\node [style=none] (107) at (-3.25, 2) {};
		\node [style=none] (108) at (-3.25, 3) {};
		\node [style=none] (110) at (-2.25, 4) {};
		\node [style=none] (111) at (-3.25, 4) {};
		\node [style=none] (112) at (-2.5, 2.25) {};
		\node [style=none] (113) at (-2.5, 1.75) {};
		\node [style=none] (114) at (-2.25, 1.75) {};
		\node [style=none] (115) at (-2, 1.75) {};
		\node [style=none] (116) at (-2, 2.25) {};
		\node [style=none] (117) at (-2.25, 2.25) {};
		\node [style=none] (118) at (-2.5, 2) {};
		\node [style=none] (119) at (-2.25, 2) {$+$};
		\node [style=none] (136) at (-3.75, 4) {$P$};
		\node [style=none] (137) at (-1.75, 4) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (63.center) to (106.center);
		\draw (111.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=pointy] (107.center) to (118.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=pointy] (106.center) to (114.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw [style=Black arrow] (105.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradient_descent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-3.25, 0) {};
		\node [style=none] (63) at (-2.25, 0) {};
		\node [style=none] (64) at (-3.75, 0) {$P$};
		\node [style=none] (65) at (-1.75, 0) {$P'$};
		\node [style=none] (100) at (-4, 1) {};
		\node [style=none] (101) at (-1.5, 1) {};
		\node [style=none] (102) at (-1.5, 3) {};
		\node [style=none] (103) at (-4, 3) {};
		\node [style=none] (105) at (-3.25, 1) {};
		\node [style=none] (106) at (-2.25, 1) {};
		\node [style=none] (107) at (-3.25, 2) {};
		\node [style=none] (108) at (-3.25, 3) {};
		\node [style=none] (110) at (-2.25, 4) {};
		\node [style=none] (111) at (-3.25, 4) {};
		\node [style=none] (112) at (-2.5, 2.25) {};
		\node [style=none] (113) at (-2.5, 1.75) {};
		\node [style=none] (114) at (-2.25, 1.75) {};
		\node [style=none] (115) at (-2, 1.75) {};
		\node [style=none] (116) at (-2, 2.25) {};
		\node [style=none] (117) at (-2.25, 2.25) {};
		\node [style=none] (118) at (-2.5, 2) {};
		\node [style=none] (119) at (-2.25, 2) {$-$};
		\node [style=none] (136) at (-3.75, 4) {$P$};
		\node [style=none] (137) at (-1.75, 4) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (63.center) to (106.center);
		\draw (111.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=pointy] (107.center) to (118.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=pointy] (106.center) to (114.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw [style=Black arrow] (105.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layer-bias.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackcircle] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-2.75, 0.5) {$A$};
		\node [style=none] (4) at (-0.5, 2.75) {$A$};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.75, 0.5) {$A$};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=blackcircle] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (-2.75, -0.5) {$A$};
		\node [style=none] (15) at (0.5, 2.75) {$A$};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (2.75, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Black arrow] (1.center) to (0);
		\draw [style=Black arrow] (2.center) to (0);
		\draw [style=Black arrow] (0) to (5.center);
		\draw [style=Thin Grey Line] (7.center) to (8.center);
		\draw [style=Thin Grey Line] (8.center) to (9.center);
		\draw [style=Thin Grey Line] (9.center) to (10.center);
		\draw [style=Thin Grey Line] (10.center) to (7.center);
		\draw [style=Black arrow] (16.center) to (11);
		\draw [style=Black arrow] (11) to (12.center);
		\draw [style=Black arrow] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/learner_with_input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 2) {};
		\node [style=none] (85) at (2.75, 2) {};
		\node [style=none] (86) at (1, 2) {$B$};
		\node [style=none] (87) at (3.5, 2) {$B'$};
		\node [style=none] (89) at (2.25, 0) {\textsf{Loss}};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.75, 0) {$\alpha$};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 2) {};
		\node [style=none] (135) at (-6.25, 2) {};
		\node [style=none] (138) at (-7.75, 2.25) {$A$};
		\node [style=none] (139) at (-5.75, 2.25) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw (97.center) to (80.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw [style=pointy] (134.center) to (128.center);
		\draw [style=pointy] (129.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-black-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (26) at (-3, 0.5) {$A$};
		\node [style=none] (27) at (-3, -0.5) {$A'$};
		\node [style=none] (28) at (3, 0.5) {$B$};
		\node [style=none] (29) at (3, -0.5) {$B'$};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, -0.5) {};
		\node [style=none] (44) at (-2, -0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (57) at (2, -0.5) {};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=none] (59) at (0, 0) {$(f, f^*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5, 4) {};
		\node [style=none] (21) at (-5, -4) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (26) at (-7, 1) {$A$};
		\node [style=none] (27) at (-7, -2) {$A'$};
		\node [style=none] (30) at (-1, 3) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=copy2] (36) at (-4, 1) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-5, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=none] (45) at (3, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1, -3) {};
		\node [style=none] (51) at (1, -3) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (5, -2.5) {};
		\node [style=none] (59) at (0, 2) {$f$};
		\node [style=none] (60) at (0, -2) {$f^*$};
		\node [style=none] (61) at (9, 4) {};
		\node [style=none] (62) at (9, -4) {};
		\node [style=none] (63) at (19, 4) {};
		\node [style=none] (64) at (19, -4) {};
		\node [style=none] (67) at (21, 2) {$C$};
		\node [style=none] (68) at (21, -2.5) {$C'$};
		\node [style=none] (69) at (13, 3) {};
		\node [style=none] (70) at (13, 1) {};
		\node [style=none] (71) at (15, 1) {};
		\node [style=none] (72) at (15, 3) {};
		\node [style=none] (73) at (15, 2) {};
		\node [style=none] (74) at (13, 2) {};
		\node [style=none] (76) at (8, 1) {};
		\node [style=none] (77) at (9, 1) {};
		\node [style=none] (78) at (11, 2) {};
		\node [style=none] (79) at (11, 0) {};
		\node [style=none] (80) at (9, -2) {};
		\node [style=none] (81) at (8, -2) {};
		\node [style=none] (82) at (19, 2) {};
		\node [style=none] (83) at (20, 2) {};
		\node [style=none] (84) at (17, 0) {};
		\node [style=none] (85) at (17, -1.5) {};
		\node [style=none] (86) at (13, -1) {};
		\node [style=none] (87) at (13, -3) {};
		\node [style=none] (88) at (15, -3) {};
		\node [style=none] (89) at (15, -1) {};
		\node [style=none] (90) at (15, -1.5) {};
		\node [style=none] (91) at (13, -2) {};
		\node [style=none] (92) at (17, -2.5) {};
		\node [style=none] (93) at (15, -2.5) {};
		\node [style=none] (94) at (20, -2.5) {};
		\node [style=none] (95) at (19, -2.5) {};
		\node [style=none] (96) at (14, 2) {$g$};
		\node [style=none] (97) at (14, -2) {$g^*$};
		\node [style=none] (98) at (7, 2.5) {$B$};
		\node [style=none] (99) at (7, -3.5) {$B'$};
		\node [style=copy2] (100) at (10, 1) {};
		\node [style=none] (101) at (9, 1) {};
		\node [style=none] (102) at (11, 2) {};
		\node [style=none] (103) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy, bend left=45, looseness=1.25] (36) to (41.center);
		\draw [style=pointy, bend right=45, looseness=1.25] (36) to (42.center);
		\draw (40.center) to (36);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy] (42.center) to (47.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (78.center) to (74.center);
		\draw (73.center) to (82.center);
		\draw [style=pointy] (82.center) to (83.center);
		\draw (69.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (74.center);
		\draw (74.center) to (69.center);
		\draw [style=pointy] (79.center) to (84.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (84.center) to (85.center);
		\draw (86.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (86.center);
		\draw [style=pointy] (85.center) to (90.center);
		\draw [style=pointy] (92.center) to (93.center);
		\draw (91.center) to (80.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (92.center);
		\draw [in=180, out=0] (46.center) to (76.center);
		\draw [in=-180, out=0] (57.center) to (81.center);
		\draw [style=pointy, bend left=45, looseness=1.25] (100) to (102.center);
		\draw [style=pointy, bend right=45, looseness=1.25] (100) to (103.center);
		\draw (101.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-get-put-exposed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5, 4) {};
		\node [style=none] (21) at (-5, -4) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (26) at (-7, 1) {$A$};
		\node [style=none] (27) at (-7, -2) {$A'$};
		\node [style=none] (28) at (7, 2) {$B$};
		\node [style=none] (29) at (7, -2.5) {$B'$};
		\node [style=none] (30) at (-1, 3) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-5, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1, -3) {};
		\node [style=none] (51) at (1, -3) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (5, -2.5) {};
		\node [style=none] (59) at (0, 2) {$f$};
		\node [style=none] (60) at (0, -2) {$f^*$};
		\node [style=none] (61) at (-5, 1) {};
		\node [style=none] (62) at (-3, 2) {};
		\node [style=none] (63) at (-3, 0) {};
		\node [style=copy2] (64) at (-4, 1) {};
		\node [style=none] (65) at (-5, 1) {};
		\node [style=none] (66) at (-3, 2) {};
		\node [style=none] (67) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy] (42.center) to (47.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw [style=pointy, bend left=45, looseness=1.25] (64) to (66.center);
		\draw [style=pointy, bend right=45, looseness=1.25] (64) to (67.center);
		\draw (65.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-reverse-derivative-composite-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5, 4) {};
		\node [style=none] (21) at (-5, -4) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (26) at (-7, 1) {$A$};
		\node [style=none] (27) at (-7, -2) {$A'$};
		\node [style=none] (28) at (7, 2) {$C$};
		\node [style=none] (29) at (7, -2.5) {$C'$};
		\node [style=none] (30) at (-1, 3) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-5, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1, -3) {};
		\node [style=none] (51) at (1, -3) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (5, -2.5) {};
		\node [style=none] (59) at (0, 2) {$fg$};
		\node [style=none] (60) at (0, -2) {$R[fg]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy, in=-180, out=0] (36.center) to (41.center);
		\draw [style=pointy, in=180, out=0] (36.center) to (42.center);
		\draw (40.center) to (36.center);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy] (42.center) to (47.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-reverse-derivative-composite-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5, 4) {};
		\node [style=none] (21) at (-5, -4) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (26) at (-7, 1) {$A$};
		\node [style=none] (27) at (-7, -2) {$A'$};
		\node [style=none] (30) at (-1, 3) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-5, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1, -3) {};
		\node [style=none] (51) at (1, -3) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (5, -2.5) {};
		\node [style=none] (59) at (0, 2) {$f$};
		\node [style=none] (60) at (0, -2) {$R[f]$};
		\node [style=none] (61) at (9, 4) {};
		\node [style=none] (62) at (9, -4) {};
		\node [style=none] (63) at (19, 4) {};
		\node [style=none] (64) at (19, -4) {};
		\node [style=none] (67) at (21, 2) {$C$};
		\node [style=none] (68) at (21, -2.5) {$C'$};
		\node [style=none] (69) at (13, 3) {};
		\node [style=none] (70) at (13, 1) {};
		\node [style=none] (71) at (15, 1) {};
		\node [style=none] (72) at (15, 3) {};
		\node [style=none] (73) at (15, 2) {};
		\node [style=none] (74) at (13, 2) {};
		\node [style=none] (75) at (9.75, 1) {};
		\node [style=none] (76) at (8, 1) {};
		\node [style=none] (77) at (9, 1) {};
		\node [style=none] (78) at (11, 2) {};
		\node [style=none] (79) at (11, 0) {};
		\node [style=none] (80) at (9, -2) {};
		\node [style=none] (81) at (8, -2) {};
		\node [style=none] (82) at (19, 2) {};
		\node [style=none] (83) at (20, 2) {};
		\node [style=none] (84) at (17, 0) {};
		\node [style=none] (85) at (17, -1.5) {};
		\node [style=none] (86) at (13, -1) {};
		\node [style=none] (87) at (13, -3) {};
		\node [style=none] (88) at (15, -3) {};
		\node [style=none] (89) at (15, -1) {};
		\node [style=none] (90) at (15, -1.5) {};
		\node [style=none] (91) at (13, -2) {};
		\node [style=none] (92) at (17, -2.5) {};
		\node [style=none] (93) at (15, -2.5) {};
		\node [style=none] (94) at (20, -2.5) {};
		\node [style=none] (95) at (19, -2.5) {};
		\node [style=none] (96) at (14, 2) {$g$};
		\node [style=none] (97) at (14, -2) {$R[g]$};
		\node [style=none] (98) at (7.25, 2) {$B$};
		\node [style=none] (99) at (7.25, -2.75) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy, in=-180, out=0] (36.center) to (41.center);
		\draw [style=pointy, in=180, out=0] (36.center) to (42.center);
		\draw (40.center) to (36.center);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy] (42.center) to (47.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy, in=-180, out=0] (75.center) to (78.center);
		\draw [style=pointy, in=180, out=0] (75.center) to (79.center);
		\draw (77.center) to (75.center);
		\draw [style=pointy] (78.center) to (74.center);
		\draw (73.center) to (82.center);
		\draw [style=pointy] (82.center) to (83.center);
		\draw (69.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (74.center);
		\draw (74.center) to (69.center);
		\draw [style=pointy] (79.center) to (84.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (84.center) to (85.center);
		\draw (86.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (86.center);
		\draw [style=pointy] (85.center) to (90.center);
		\draw [style=pointy] (92.center) to (93.center);
		\draw (91.center) to (80.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (92.center);
		\draw [in=180, out=0] (46.center) to (76.center);
		\draw [in=-180, out=0] (57.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-reverse-derivative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5, 4) {};
		\node [style=none] (21) at (-5, -4) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (26) at (-7, 1) {$A$};
		\node [style=none] (27) at (-7, -2) {$A'$};
		\node [style=none] (28) at (7, 2) {$B$};
		\node [style=none] (29) at (7, -2.5) {$B'$};
		\node [style=none] (30) at (-1, 3) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-5, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1, -3) {};
		\node [style=none] (51) at (1, -3) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (5, -2.5) {};
		\node [style=none] (59) at (0, 2) {$f$};
		\node [style=none] (60) at (0, -2) {$R[f]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy, in=-180, out=0] (36.center) to (41.center);
		\draw [style=pointy, in=180, out=0] (36.center) to (42.center);
		\draw (40.center) to (36.center);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy] (42.center) to (47.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model_and_optimiser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (-2.75, 4) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (112) at (-2, 4.25) {};
		\node [style=none] (113) at (-2, 3.75) {};
		\node [style=none] (114) at (-1.75, 3.75) {};
		\node [style=none] (115) at (-1.5, 3.75) {};
		\node [style=none] (116) at (-1.5, 4.25) {};
		\node [style=none] (117) at (-1.75, 4.25) {};
		\node [style=none] (118) at (-2, 4) {};
		\node [style=none] (119) at (-1.75, 4) {$-$};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (136) at (-2.75, 6.75) {$P$};
		\node [style=none] (137) at (-1.75, 6.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw (63.center) to (106.center);
		\draw (111.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=pointy] (107.center) to (118.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=pointy] (106.center) to (114.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model_and_stateful_optimiser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (117) at (-1.75, 5) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (136) at (-3.25, 6.75) {$S \times P$};
		\node [style=none] (137) at (-1.25, 6.75) {$S \times P$};
		\node [style=none] (139) at (-2.25, 4) {\textsf{Optimiser}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw [style=pointy] (63.center) to (106.center);
		\draw [style=pointy] (111.center) to (108.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-commuting-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (4.75, -3) {};
		\node [style=none] (21) at (4.75, -5) {};
		\node [style=none] (22) at (7.25, -3) {};
		\node [style=none] (23) at (7.25, -5) {};
		\node [style=none] (26) at (3.25, -3.5) {$A$};
		\node [style=none] (27) at (3.25, -4.5) {$A'$};
		\node [style=none] (28) at (8, -3) {$B$};
		\node [style=none] (29) at (8, -5) {$B'$};
		\node [style=none] (39) at (3.75, -3.5) {};
		\node [style=none] (40) at (4.75, -3.5) {};
		\node [style=none] (43) at (4.75, -4.5) {};
		\node [style=none] (44) at (3.75, -4.5) {};
		\node [style=none] (45) at (7.25, -3.5) {};
		\node [style=none] (46) at (8, -3.5) {};
		\node [style=none] (57) at (8, -4.5) {};
		\node [style=none] (58) at (7.25, -4.5) {};
		\node [style=none] (60) at (5.5, -3) {};
		\node [style=none] (61) at (6.5, -3) {};
		\node [style=none] (62) at (5.5, -2) {};
		\node [style=none] (63) at (6.5, -2) {};
		\node [style=none] (64) at (5.5, -1.5) {$P$};
		\node [style=none] (65) at (6.5, -1.5) {$P'$};
		\node [style=none] (66) at (8.75, -3) {};
		\node [style=none] (67) at (8.75, -5) {};
		\node [style=none] (68) at (11.25, -3) {};
		\node [style=none] (69) at (11.25, -5) {};
		\node [style=none] (72) at (12.75, -3.5) {$L$};
		\node [style=none] (73) at (12.75, -4.5) {$L'$};
		\node [style=none] (74) at (8, -3.5) {};
		\node [style=none] (75) at (8.75, -3.5) {};
		\node [style=none] (76) at (8.75, -4.5) {};
		\node [style=none] (77) at (8, -4.5) {};
		\node [style=none] (78) at (11.25, -3.5) {};
		\node [style=none] (79) at (12.25, -3.5) {};
		\node [style=none] (80) at (12.25, -4.5) {};
		\node [style=none] (81) at (11.25, -4.5) {};
		\node [style=none] (82) at (9.5, -3) {};
		\node [style=none] (83) at (10.5, -3) {};
		\node [style=none] (84) at (9.5, -2) {};
		\node [style=none] (85) at (10.5, -2) {};
		\node [style=none] (86) at (9.5, -1.5) {$B$};
		\node [style=none] (87) at (10.5, -1.5) {$B'$};
		\node [style=none] (90) at (-12.75, -3) {};
		\node [style=none] (91) at (-12.75, -5) {};
		\node [style=none] (92) at (-10.25, -3) {};
		\node [style=none] (93) at (-10.25, -5) {};
		\node [style=none] (94) at (-14.25, -3.5) {$A$};
		\node [style=none] (95) at (-14.25, -4.5) {$A'$};
		\node [style=none] (96) at (-9.25, -3) {$B$};
		\node [style=none] (97) at (-9.25, -5) {$B'$};
		\node [style=none] (98) at (-13.75, -3.5) {};
		\node [style=none] (99) at (-12.75, -3.5) {};
		\node [style=none] (100) at (-12.75, -4.5) {};
		\node [style=none] (101) at (-13.75, -4.5) {};
		\node [style=none] (102) at (-10.25, -3.5) {};
		\node [style=none] (103) at (-9.25, -3.5) {};
		\node [style=none] (104) at (-9.25, -4.5) {};
		\node [style=none] (105) at (-10.25, -4.5) {};
		\node [style=none] (106) at (-12, -3) {};
		\node [style=none] (107) at (-11, -3) {};
		\node [style=none] (108) at (-12, -2) {};
		\node [style=none] (109) at (-11, -2) {};
		\node [style=none] (110) at (-12, -1.5) {$P$};
		\node [style=none] (111) at (-11, -1.5) {$P'$};
		\node [style=none] (112) at (-7.25, -3) {};
		\node [style=none] (113) at (-7.25, -5) {};
		\node [style=none] (114) at (-4.75, -3) {};
		\node [style=none] (115) at (-4.75, -5) {};
		\node [style=none] (116) at (-3.25, -3.5) {$L$};
		\node [style=none] (117) at (-3.25, -4.5) {$L'$};
		\node [style=none] (118) at (-9.25, -3.5) {};
		\node [style=none] (119) at (-7.25, -3.5) {};
		\node [style=none] (120) at (-7.25, -4.5) {};
		\node [style=none] (121) at (-9.25, -4.5) {};
		\node [style=none] (122) at (-4.75, -3.5) {};
		\node [style=none] (123) at (-3.75, -3.5) {};
		\node [style=none] (124) at (-3.75, -4.5) {};
		\node [style=none] (125) at (-4.75, -4.5) {};
		\node [style=none] (126) at (-6.5, -3) {};
		\node [style=none] (127) at (-5.5, -3) {};
		\node [style=none] (128) at (-6.5, -2) {};
		\node [style=none] (129) at (-5.5, -2) {};
		\node [style=none] (130) at (-6.5, -1.5) {$B$};
		\node [style=none] (131) at (-5.5, -1.5) {$B'$};
		\node [style=none] (132) at (-11.5, -3.5) {$f$};
		\node [style=none] (133) at (-6, -3.5) {$\mathsf{loss}$};
		\node [style=none] (134) at (-8.25, -3.5) {};
		\node [style=none] (135) at (-8.25, -4.5) {};
		\node [style=none] (136) at (-8.25, -3) {$B$};
		\node [style=none] (137) at (-8.25, -5) {$B'$};
		\node [style=none] (138) at (-2, -4) {};
		\node [style=none] (139) at (2, -4) {};
		\node [style=none] (140) at (0, -5) {Compose};
		\node [style=none] (141) at (-11.5, -4.5) {$R[f]$};
		\node [style=none] (142) at (-6, -4.5) {$R[\mathsf{loss}]$};
		\node [style=none] (143) at (-12.25, 3) {};
		\node [style=none] (144) at (-12.25, 4) {};
		\node [style=none] (145) at (-10.75, 4) {};
		\node [style=none] (146) at (-10.75, 3) {};
		\node [style=none] (147) at (-11.5, 3.5) {$f$};
		\node [style=none] (148) at (-13.25, 3.5) {};
		\node [style=none] (149) at (-12.25, 3.5) {};
		\node [style=none] (150) at (-9.75, 3.5) {};
		\node [style=none] (151) at (-10.75, 3.5) {};
		\node [style=none] (152) at (-11.5, 4) {};
		\node [style=none] (153) at (-11.5, 5) {};
		\node [style=none] (154) at (-11.5, 5.5) {$P$};
		\node [style=none] (155) at (-13.75, 3.5) {$A$};
		\node [style=none] (156) at (-9.25, 3.5) {$B$};
		\node [style=none] (157) at (-6.75, 3) {};
		\node [style=none] (158) at (-6.75, 4) {};
		\node [style=none] (159) at (-5.25, 4) {};
		\node [style=none] (160) at (-5.25, 3) {};
		\node [style=none] (161) at (-6, 3.5) {$\mathsf{loss}$};
		\node [style=none] (162) at (-7.75, 3.5) {};
		\node [style=none] (163) at (-6.75, 3.5) {};
		\node [style=none] (164) at (-4.25, 3.5) {};
		\node [style=none] (165) at (-5.25, 3.5) {};
		\node [style=none] (166) at (-6, 4) {};
		\node [style=none] (167) at (-6, 5) {};
		\node [style=none] (168) at (-6, 5.5) {$B$};
		\node [style=none] (169) at (-8.25, 3.5) {$B$};
		\node [style=none] (170) at (-3.75, 3.5) {$L$};
		\node [style=none] (171) at (-8.5, 2) {};
		\node [style=none] (172) at (-8.5, -0.5) {};
		\node [style=none] (173) at (-10.25, 0.75) {$\mathsf{Para}(F)$};
		\node [style=none] (174) at (5.25, 3) {};
		\node [style=none] (175) at (5.25, 4) {};
		\node [style=none] (176) at (6.75, 4) {};
		\node [style=none] (177) at (6.75, 3) {};
		\node [style=none] (178) at (6, 3.5) {$f$};
		\node [style=none] (179) at (4.5, 3.5) {};
		\node [style=none] (180) at (5.25, 3.5) {};
		\node [style=none] (181) at (7.5, 3.5) {};
		\node [style=none] (182) at (6.75, 3.5) {};
		\node [style=none] (183) at (6, 4) {};
		\node [style=none] (184) at (6, 5) {};
		\node [style=none] (185) at (6, 5.5) {$P$};
		\node [style=none] (186) at (4, 3.5) {$A$};
		\node [style=none] (188) at (9.25, 3) {};
		\node [style=none] (189) at (9.25, 4) {};
		\node [style=none] (190) at (10.75, 4) {};
		\node [style=none] (191) at (10.75, 3) {};
		\node [style=none] (192) at (10, 3.5) {$\mathsf{loss}$};
		\node [style=none] (193) at (8.5, 3.5) {};
		\node [style=none] (194) at (9.25, 3.5) {};
		\node [style=none] (195) at (11.5, 3.5) {};
		\node [style=none] (196) at (10.75, 3.5) {};
		\node [style=none] (197) at (10, 4) {};
		\node [style=none] (198) at (10, 5) {};
		\node [style=none] (199) at (10, 5.5) {$B$};
		\node [style=none] (201) at (12, 3.5) {$L$};
		\node [style=none] (202) at (-2, 3.5) {};
		\node [style=none] (203) at (2, 3.5) {};
		\node [style=none] (204) at (0, 4.5) {Compose};
		\node [style=none] (205) at (8, 2) {};
		\node [style=none] (206) at (8, -0.5) {};
		\node [style=none] (207) at (9.75, 0.75) {$\mathsf{Para}(F)$};
		\node [style=none] (209) at (8, 4.25) {$B$};
		\node [style=none] (210) at (6, -3.5) {$f$};
		\node [style=none] (211) at (6, -4.5) {$R[f]$};
		\node [style=none] (212) at (10, -3.5) {$\mathsf{loss}$};
		\node [style=none] (213) at (10, -4.5) {$R[\mathsf{loss}]$};
		\node [style=none] (214) at (0, 0.5) {};
		\node [style=none] (216) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
		\draw (90.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw [style=pointy] (98.center) to (99.center);
		\draw [style=pointy] (100.center) to (101.center);
		\draw [style=pointy] (104.center) to (105.center);
		\draw [style=pointy] (108.center) to (106.center);
		\draw [style=pointy] (107.center) to (109.center);
		\draw (112.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw [style=pointy] (122.center) to (123.center);
		\draw [style=pointy] (124.center) to (125.center);
		\draw [style=pointy] (128.center) to (126.center);
		\draw [style=pointy] (127.center) to (129.center);
		\draw [style=pointy] (120.center) to (135.center);
		\draw [style=pointy] (134.center) to (119.center);
		\draw [style=pointy] (102.center) to (118.center);
		\draw [style=bluearrow, bend right=15, looseness=0.75] (138.center) to (139.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (148.center) to (149.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (162.center) to (163.center);
		\draw (165.center) to (164.center);
		\draw (167.center) to (166.center);
		\draw [style=bluearrow, bend right=15] (171.center) to (172.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (174.center);
		\draw (174.center) to (175.center);
		\draw (179.center) to (180.center);
		\draw (182.center) to (181.center);
		\draw (184.center) to (183.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (193.center) to (194.center);
		\draw (196.center) to (195.center);
		\draw (198.center) to (197.center);
		\draw [style=bluearrow, bend left=15, looseness=0.75] (202.center) to (203.center);
		\draw [style=bluearrow, bend left=15] (205.center) to (206.center);
		\draw (181.center) to (193.center);
		\draw [style=bluearrow, in=-105, out=-165, looseness=5.50] (214.center) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-composition-doublecat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 3) {$P$};
		\node [style=none] (8) at (-3, 0) {$A$};
		\node [style=none] (9) at (2, 0.75) {$B$};
		\node [style={medium_box}] (10) at (4, 0) {$f'$};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (4, 3) {$P'$};
		\node [style=none] (19) at (7, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (1.center) to (3.center);
		\draw [in=-180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-doublecat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 2) {$P$};
		\node [style=none] (8) at (-3, 0) {$A$};
		\node [style=none] (9) at (3, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy, in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=pointy] (5.center) to (6.center);
		\draw [style=pointy] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-iteration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-6, 0.5) {};
		\node [style=none] (28) at (-4, -0.5) {};
		\node [style=none] (29) at (-4, 0.5) {};
		\node [style=none] (30) at (-6, -0.5) {};
		\node [style=none] (31) at (-6, 0) {};
		\node [style=none] (33) at (-5, 0.5) {};
		\node [style=none] (34) at (-4, 0) {};
		\node [style=none] (35) at (-2, 0) {};
		\node [style=none] (37) at (-7, 0) {};
		\node [style=none] (38) at (-7.5, 0) {$P$};
		\node [style=none] (39) at (-5, 0) {\textsf{put}};
		\node [style=none] (41) at (-5, 1.75) {};
		\node [style=none] (43) at (-5, 2.25) {$A \times B$};
		\node [style=none] (44) at (-2, 0.5) {};
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (47) at (-2, -0.5) {};
		\node [style=none] (48) at (-2, 0) {};
		\node [style=none] (50) at (-1, 0.5) {};
		\node [style=none] (51) at (0, 0) {};
		\node [style=none] (52) at (1, 0) {};
		\node [style=none] (55) at (-3, 0.5) {$P$};
		\node [style=none] (56) at (-1, 0) {\textsf{put}};
		\node [style=none] (58) at (-1, 1.75) {};
		\node [style=none] (60) at (-1, 2.25) {$A \times B$};
		\node [style=none] (61) at (3.75, 0.5) {};
		\node [style=none] (62) at (5.75, -0.5) {};
		\node [style=none] (63) at (5.75, 0.5) {};
		\node [style=none] (64) at (3.75, -0.5) {};
		\node [style=none] (65) at (3.75, 0) {};
		\node [style=none] (67) at (4.75, 0.5) {};
		\node [style=none] (68) at (5.75, 0) {};
		\node [style=none] (69) at (6.75, 0) {};
		\node [style=none] (70) at (7.25, 0) {$P$};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (72) at (4.75, 0) {\textsf{put}};
		\node [style=none] (74) at (4.75, 1.75) {};
		\node [style=none] (76) at (4.75, 2.25) {$A \times B$};
		\node [style=none] (77) at (1.75, 0) {$\overset{n}{\ldots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (28.center) to (30.center);
		\draw (28.center) to (34.center);
		\draw (34.center) to (29.center);
		\draw (29.center) to (33.center);
		\draw [style=pointy] (37.center) to (31.center);
		\draw [style=pointy] (34.center) to (35.center);
		\draw [style=pointy] (41.center) to (33.center);
		\draw (44.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (45.center) to (47.center);
		\draw (45.center) to (51.center);
		\draw (51.center) to (46.center);
		\draw (46.center) to (50.center);
		\draw [style=pointy] (51.center) to (52.center);
		\draw [style=pointy] (58.center) to (50.center);
		\draw (61.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (62.center) to (64.center);
		\draw (62.center) to (68.center);
		\draw (68.center) to (63.center);
		\draw (63.center) to (67.center);
		\draw [style=pointy] (71.center) to (65.center);
		\draw [style=pointy] (68.center) to (69.center);
		\draw [style=pointy] (74.center) to (67.center);
		\draw (27.center) to (33.center);
		\draw (44.center) to (50.center);
		\draw (61.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-language-rules-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-2.5, 1.5) {$P$};
		\node [style=none] (8) at (-5, 0) {$A$};
		\node [style={medium_box}] (10) at (-2, 3) {$\alpha$};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (-2, 4.5) {};
		\node [style=none] (13) at (-2, 5) {$P'$};
		\node [style={medium_box}] (14) at (6, 0) {$g$};
		\node [style=none] (15) at (6, 2.75) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (6, 0.25) {};
		\node [style=none] (18) at (5.75, 0) {};
		\node [style=none] (19) at (6.25, 0) {};
		\node [style=none] (20) at (8, 0) {};
		\node [style=none] (21) at (5.5, 1.5) {$Q$};
		\node [style=none] (23) at (9, 0) {$C$};
		\node [style={medium_box}] (24) at (6, 3) {$\beta$};
		\node [style=none] (25) at (6, 3.25) {};
		\node [style=none] (26) at (6, 4.5) {};
		\node [style=none] (27) at (6, 5) {$Q'$};
		\node [style=none] (28) at (3, 0) {$B$};
		\node [style=none] (29) at (1, 0) {$B$};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (2, 2) {$\cp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (1.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (17.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-language-rules-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (-2, -2) {$f$};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-4, -2) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (-2, 0) {$P$};
		\node [style=none] (8) at (-5, -2) {$A$};
		\node [style={medium_box}] (10) at (-2, 2.25) {$\alpha$};
		\node [style=none] (11) at (-2, 2.5) {};
		\node [style=none] (12) at (-2, 3.75) {};
		\node [style=none] (13) at (-2, 4.25) {$P'$};
		\node [style={medium_box}] (14) at (2, -2) {$g$};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (2, -1.75) {};
		\node [style=none] (18) at (1.75, -2) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=none] (20) at (4, -2) {};
		\node [style=none] (21) at (2, 0) {$Q$};
		\node [style=none] (23) at (5, -2) {$C$};
		\node [style={medium_box}] (24) at (2, 2.25) {$\beta$};
		\node [style=none] (25) at (2, 2.5) {};
		\node [style=none] (26) at (2, 3.75) {};
		\node [style=none] (27) at (2, 4.25) {$Q'$};
		\node [style=none] (32) at (-2, -0.75) {};
		\node [style=none] (33) at (2, -0.75) {};
		\node [style=none] (34) at (-2, 0.75) {};
		\node [style=none] (35) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (26.center) to (25.center);
		\draw (3.center) to (32.center);
		\draw (17.center) to (33.center);
		\draw (15.center) to (35.center);
		\draw (1.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-language-rules-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-4, -1) {};
		\node [style=none] (52) at (-5, 2) {};
		\node [style=none] (53) at (-5, 0.5) {};
		\node [style=none] (54) at (-5, -1) {};
		\node [style=none] (55) at (-4, 0.5) {};
		\node [style=none] (56) at (-4, 1) {};
		\node [style=none] (57) at (-3, 1) {};
		\node [style=none] (58) at (-3, 0) {};
		\node [style=none] (59) at (-4, 0) {};
		\node [style=none] (60) at (-3.5, 0.5) {$\alpha$};
		\node [style=none] (61) at (-3, 0.5) {};
		\node [style=none] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (-1, 0) {};
		\node [style=none] (64) at (-1, 0.25) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.75) {};
		\node [style=none] (67) at (-1, -0.75) {};
		\node [style=none] (68) at (-0.5, -0.25) {$f$};
		\node [style=none] (69) at (0, -0.25) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (0, -0.25) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, -0.25) {};
		\node [style=none] (75) at (0, 2) {};
		\node [style=none] (76) at (0, -0.25) {};
		\node [style=none] (77) at (0, 2) {};
		\node [style=none] (78) at (0, 2.5) {};
		\node [style=none] (79) at (1, 2.5) {};
		\node [style=none] (80) at (1, 1.5) {};
		\node [style=none] (81) at (0, 1.5) {};
		\node [style=none] (82) at (0.5, 2) {$\beta$};
		\node [style=none] (83) at (1, 2) {};
		\node [style=none] (84) at (2, 2) {};
		\node [style=none] (85) at (3, 1.25) {};
		\node [style=none] (86) at (3, 1.5) {};
		\node [style=none] (87) at (4, 1.5) {};
		\node [style=none] (88) at (4, 0.5) {};
		\node [style=none] (89) at (3, 0.5) {};
		\node [style=none] (90) at (3.5, 1) {$g$};
		\node [style=none] (91) at (4, 1) {};
		\node [style=none] (92) at (3, 0.75) {};
		\node [style=none] (93) at (2, -0.25) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (140) at (-2, 1) {$P$};
		\node [style=none] (141) at (-6, 0.5) {$P'$};
		\node [style=none] (142) at (-6, 2) {$Q'$};
		\node [style=none] (143) at (2.5, 2.5) {$Q$};
		\node [style=none] (144) at (-6, -1) {};
		\node [style=none] (145) at (-6, -1) {$A$};
		\node [style=none] (146) at (1, -0.75) {};
		\node [style=none] (147) at (1, -0.75) {$B$};
		\node [style=none] (148) at (6, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (50.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (53.center) to (55.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (64.center);
		\draw (50.center) to (71.center);
		\draw [in=-180, out=0] (62.center) to (63.center);
		\draw [in=180, out=0] (71.center) to (70.center);
		\draw (69.center) to (72.center);
		\draw (76.center) to (74.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (75.center) to (77.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (74.center) to (93.center);
		\draw [in=-180, out=0] (84.center) to (85.center);
		\draw [in=180, out=0] (93.center) to (92.center);
		\draw (91.center) to (94.center);
		\draw (52.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-language-rules-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-4, -1) {};
		\node [style=none] (52) at (-5, 2) {};
		\node [style=none] (53) at (-5, 0.5) {};
		\node [style=none] (54) at (-5, -1) {};
		\node [style=none] (55) at (-4, 0.5) {};
		\node [style=none] (56) at (-4, 1) {};
		\node [style=none] (57) at (-3, 1) {};
		\node [style=none] (58) at (-3, 0) {};
		\node [style=none] (59) at (-4, 0) {};
		\node [style=none] (60) at (-3.5, 0.5) {$\alpha$};
		\node [style=none] (61) at (-3, 0.5) {};
		\node [style=none] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (-1, 0) {};
		\node [style=none] (64) at (-1, 0.25) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.75) {};
		\node [style=none] (67) at (-1, -0.75) {};
		\node [style=none] (68) at (-0.5, -0.25) {$f$};
		\node [style=none] (69) at (0, -0.25) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (0, -0.25) {};
		\node [style=none] (73) at (-4, 2) {};
		\node [style=none] (74) at (0, -0.25) {};
		\node [style=none] (75) at (-4, 2) {};
		\node [style=none] (76) at (0, -0.25) {};
		\node [style=none] (77) at (-4, 2) {};
		\node [style=none] (78) at (-4, 2.5) {};
		\node [style=none] (79) at (-3, 2.5) {};
		\node [style=none] (80) at (-3, 1.5) {};
		\node [style=none] (81) at (-4, 1.5) {};
		\node [style=none] (82) at (-3.5, 2) {$\beta$};
		\node [style=none] (83) at (-3, 2) {};
		\node [style=none] (84) at (1, 2) {};
		\node [style=none] (85) at (2, 1.25) {};
		\node [style=none] (86) at (2, 1.5) {};
		\node [style=none] (87) at (3, 1.5) {};
		\node [style=none] (88) at (3, 0.5) {};
		\node [style=none] (89) at (2, 0.5) {};
		\node [style=none] (90) at (2.5, 1) {$g$};
		\node [style=none] (91) at (3, 1) {};
		\node [style=none] (92) at (2, 0.75) {};
		\node [style=none] (93) at (1, -0.25) {};
		\node [style=none] (94) at (4, 1) {};
		\node [style=none] (140) at (-2, 1) {$P$};
		\node [style=none] (141) at (-6, 0.5) {$P'$};
		\node [style=none] (142) at (-6, 2) {$Q'$};
		\node [style=none] (143) at (-2, 2.5) {$Q$};
		\node [style=none] (144) at (-6, -1) {};
		\node [style=none] (145) at (-6, -1) {$A$};
		\node [style=none] (146) at (1, -0.75) {};
		\node [style=none] (147) at (1, -0.75) {$B$};
		\node [style=none] (148) at (5, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (50.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (53.center) to (55.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (64.center);
		\draw (50.center) to (71.center);
		\draw [in=-180, out=0] (62.center) to (63.center);
		\draw [in=180, out=0] (71.center) to (70.center);
		\draw (69.center) to (72.center);
		\draw (76.center) to (74.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (75.center) to (77.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (74.center) to (93.center);
		\draw [in=-180, out=0] (84.center) to (85.center);
		\draw [in=180, out=0] (93.center) to (92.center);
		\draw (91.center) to (94.center);
		\draw (52.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-nn-loss.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.25) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-2, -0.75) {$f$};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-2, 1.25) {$P$};
		\node [style=none] (12) at (-4, -0.75) {$A$};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (2.75, -1.25) {};
		\node [style=none] (17) at (2, -0.75) {$\mathsf{loss}$};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (20) at (3.5, -0.75) {};
		\node [style=none] (21) at (2.75, -0.75) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (24) at (2, 1.25) {$B$};
		\node [style=none] (25) at (4, -0.75) {$L$};
		\node [style=none] (26) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (7.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-nn-losslens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (21) at (-3.25, -1) {};
		\node [style=none] (22) at (-0.75, 1) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=none] (26) at (-4.75, 0.5) {$A$};
		\node [style=none] (27) at (-4.75, -0.5) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.25, 0.5) {};
		\node [style=none] (40) at (-3.25, 0.5) {};
		\node [style=none] (43) at (-3.25, -0.5) {};
		\node [style=none] (44) at (-4.25, -0.5) {};
		\node [style=none] (45) at (-0.75, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-0.75, -0.5) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (62) at (-2.5, 2) {};
		\node [style=none] (63) at (-1.5, 2) {};
		\node [style=none] (64) at (-2.5, 2.5) {$P$};
		\node [style=none] (65) at (-1.5, 2.5) {$P'$};
		\node [style=none] (66) at (0.75, 1) {};
		\node [style=none] (67) at (0.75, -1) {};
		\node [style=none] (68) at (3.25, 1) {};
		\node [style=none] (69) at (3.25, -1) {};
		\node [style=none] (72) at (4.75, 0.5) {$L$};
		\node [style=none] (73) at (4.75, -0.5) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0.75, 0.5) {};
		\node [style=none] (76) at (0.75, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.25, 0.5) {};
		\node [style=none] (79) at (4.25, 0.5) {};
		\node [style=none] (80) at (4.25, -0.5) {};
		\node [style=none] (81) at (3.25, -0.5) {};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (83) at (2.5, 1) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=none] (86) at (1.5, 2.5) {$B$};
		\node [style=none] (87) at (2.5, 2.5) {$B'$};
		\node [style=none] (210) at (-2, 0.5) {$f$};
		\node [style=none] (211) at (-2, -0.5) {$R[f]$};
		\node [style=none] (212) at (2, 0.5) {$\mathsf{loss}$};
		\node [style=none] (213) at (2, -0.5) {$R[\mathsf{loss}]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-reparametrisation-doublecat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-0.5, 1.5) {$P$};
		\node [style=none] (8) at (-3, 0) {$A$};
		\node [style=none] (9) at (3, 0) {$B$};
		\node [style={medium_box}] (10) at (0, 3) {$\alpha$};
		\node [style=none] (11) at (0, 3.25) {};
		\node [style=none] (12) at (0, 4.5) {};
		\node [style=none] (13) at (0, 5) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (1.center) to (3.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-underlying-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_box}] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-0.5, 0.475) {};
		\node [style=none] (4) at (-0.5, -0.475) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-3, 1) {$P$};
		\node [style=none] (8) at (-3, -1) {$A$};
		\node [style=none] (9) at (3, 0) {$B$};
		\node [style=none] (10) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy, in=180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [style=pointy, in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=pointy] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para_lens_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 2) {};
		\node [style=none] (135) at (-6.25, 2) {};
		\node [style=none] (138) at (-7.75, 2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw [style=pointy] (126.center) to (39.center);
		\draw (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw (134.center) to (128.center);
		\draw [style=pointy] (129.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 0.5) {$A$};
		\node [style=none] (27) at (-4.5, -0.5) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4, 0.5) {};
		\node [style=none] (40) at (-3, 0.5) {};
		\node [style=none] (43) at (-3, -0.5) {};
		\node [style=none] (44) at (-4, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (62) at (-2.5, 2) {};
		\node [style=none] (63) at (-1.5, 2) {};
		\node [style=none] (64) at (-2.5, 2.5) {$P$};
		\node [style=none] (65) at (-1.5, 2.5) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (3, -1) {};
		\node [style=none] (72) at (4.5, 0.5) {$C$};
		\node [style=none] (73) at (4.5, -0.5) {$C'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3, 0.5) {};
		\node [style=none] (79) at (4, 0.5) {};
		\node [style=none] (80) at (4, -0.5) {};
		\node [style=none] (81) at (3, -0.5) {};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (83) at (2.5, 1) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=none] (86) at (1.5, 2.5) {$Q$};
		\node [style=none] (87) at (2.5, 2.5) {$Q'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-dense-layer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 0.5) {$\Rb^a$};
		\node [style=none] (27) at (-4.5, -0.5) {$\Rb^a$};
		\node [style=none] (28) at (0, 1) {$\Rb^b$};
		\node [style=none] (39) at (-4, 0.5) {};
		\node [style=none] (40) at (-3, 0.5) {};
		\node [style=none] (43) at (-3, -0.5) {};
		\node [style=none] (44) at (-4, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (62) at (-2.5, 2) {};
		\node [style=none] (63) at (-1.5, 2) {};
		\node [style=none] (64) at (-2.75, 2.5) {$\Rb^{b \times a}$};
		\node [style=none] (65) at (-1, 2.5) {$\Rb^{b \times a}$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (3, -1) {};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3, 0.5) {};
		\node [style=none] (79) at (4, 0.5) {};
		\node [style=none] (80) at (4, -0.5) {};
		\node [style=none] (81) at (3, -0.5) {};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (83) at (2.5, 1) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=none] (86) at (1.5, 2.5) {$\Rb^b$};
		\node [style=none] (87) at (2.75, 2.5) {$\Rb^b$};
		\node [style=none] (88) at (-2, 0) {\textsf{linear}};
		\node [style=none] (89) at (2, 0) {\textsf{bias}};
		\node [style=none] (92) at (4, 0.5) {};
		\node [style=none] (93) at (4, -0.5) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (95) at (5, -1) {};
		\node [style=none] (96) at (8, 1) {};
		\node [style=none] (97) at (8, -1) {};
		\node [style=none] (100) at (4, 0.5) {};
		\node [style=none] (101) at (5, 0.5) {};
		\node [style=none] (102) at (5, -0.5) {};
		\node [style=none] (103) at (4, -0.5) {};
		\node [style=none] (104) at (8, 0.5) {};
		\node [style=none] (105) at (9, 0.5) {};
		\node [style=none] (106) at (9, -0.5) {};
		\node [style=none] (107) at (8, -0.5) {};
		\node [style=none] (108) at (5.5, 1) {};
		\node [style=none] (109) at (7.5, 1) {};
		\node [style=none] (114) at (6.5, 0) {\textsf{activation}};
		\node [style=none] (115) at (0, -1) {$\Rb^b$};
		\node [style=none] (116) at (4, 1) {$\Rb^b$};
		\node [style=none] (117) at (4, -1) {$\Rb^b$};
		\node [style=none] (118) at (9.75, 0.5) {$\Rb^b$};
		\node [style=none] (119) at (9.75, -0.5) {$\Rb^b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw [style=pointy] (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw [style=pointy] (104.center) to (105.center);
		\draw [style=pointy] (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-full-learner-opaque-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 6) {};
		\node [style=node] (85) at (2.75, 2.5) {};
		\node [style=none] (86) at (1.75, 6.5) {$B$};
		\node [style=none] (87) at (3.25, 1.5) {$B'$};
		\node [style=none] (89) at (2.25, 0) {\textsf{Loss}};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.75, 0) {$\alpha$};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (117) at (-1.75, 5) {};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 6) {};
		\node [style=node] (135) at (-6.25, 2.5) {};
		\node [style=none] (136) at (-3.25, 6.75) {$S \times P$};
		\node [style=none] (137) at (-1.25, 6.75) {$S \times P$};
		\node [style=none] (138) at (-7.25, 6.75) {$A$};
		\node [style=none] (139) at (-2.25, 4) {\textsf{Optimiser}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw (83.center) to (85);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw [style=pointy] (97.center) to (80.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw (63.center) to (106.center);
		\draw [style=pointy] (111.center) to (108.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw [style=pointy] (134.center) to (128.center);
		\draw (129.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-full-learner-opaque.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 6) {};
		\node [style=node] (85) at (2.75, 2.5) {};
		\node [style=none] (86) at (1.75, 6.5) {$B$};
		\node [style=none] (87) at (3.25, 1.5) {$B'$};
		\node [style=none] (89) at (2.25, 0) {\textsf{Loss}};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.725, 0.5) {\textsf{Learning}};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (117) at (-1.75, 5) {};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {\textsf{Model}};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 6) {};
		\node [style=node] (135) at (-6.25, 2.5) {};
		\node [style=none] (136) at (-3.25, 6.75) {$P$};
		\node [style=none] (137) at (-1.25, 6.75) {$P$};
		\node [style=none] (138) at (-7.25, 6.75) {$A$};
		\node [style=none] (139) at (-2.25, 4) {\textsf{Optimiser}};
		\node [style=none] (140) at (6.725, -0.475) {\textsf{rate}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw (83.center) to (85);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw (97.center) to (80.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw [style=pointy] (63.center) to (106.center);
		\draw (111.center) to (108.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw [style=pointy] (134.center) to (128.center);
		\draw (129.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-full-learner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 6) {};
		\node [style=node] (85) at (2.75, 2.5) {};
		\node [style=none] (86) at (1.75, 6.5) {$B$};
		\node [style=none] (87) at (3.25, 1.5) {$B'$};
		\node [style=none] (89) at (2.25, 0) {$\mathsf{loss}$};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.75, 0) {$\alpha$};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (-2.75, 4) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (112) at (-2, 4.25) {};
		\node [style=none] (113) at (-2, 3.75) {};
		\node [style=none] (114) at (-1.75, 3.75) {};
		\node [style=none] (115) at (-1.5, 3.75) {};
		\node [style=none] (116) at (-1.5, 4.25) {};
		\node [style=none] (117) at (-1.75, 4.25) {};
		\node [style=none] (118) at (-2, 4) {};
		\node [style=none] (119) at (-1.75, 4) {$+$};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {$\mathcal{L}$};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 6) {};
		\node [style=node] (135) at (-6.25, 2.5) {};
		\node [style=none] (136) at (-2.75, 6.75) {$P$};
		\node [style=none] (137) at (-1.75, 6.75) {$P$};
		\node [style=none] (138) at (-7.25, 6.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw (83.center) to (85);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw [style=pointy] (97.center) to (80.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw (63.center) to (106.center);
		\draw (111.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=pointy] (107.center) to (118.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=pointy] (106.center) to (114.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw [style=pointy] (134.center) to (128.center);
		\draw (129.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-implementation-full-learner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 1) {$A$};
		\node [style=none] (27) at (-4.5, -1) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-3.25, 2) {$P$};
		\node [style=none] (65) at (-1.25, 2) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 6) {};
		\node [style=node] (85) at (2.75, 2.5) {};
		\node [style=none] (86) at (1.75, 6.5) {$B$};
		\node [style=none] (87) at (3.25, 1.5) {$B'$};
		\node [style=none] (89) at (2.25, 0) {$\mathsf{loss}$};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.25, -0.5) {$\epsilon$};
		\node [style=none] (100) at (-3.5, 3) {};
		\node [style=none] (101) at (-1, 3) {};
		\node [style=none] (102) at (-1, 5) {};
		\node [style=none] (103) at (-3.5, 5) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (-2.75, 4) {};
		\node [style=none] (108) at (-2.75, 5) {};
		\node [style=none] (110) at (-1.75, 6) {};
		\node [style=none] (111) at (-2.75, 6) {};
		\node [style=none] (112) at (-2, 4.25) {};
		\node [style=none] (113) at (-2, 3.75) {};
		\node [style=none] (114) at (-1.75, 3.75) {};
		\node [style=none] (115) at (-1.5, 3.75) {};
		\node [style=none] (116) at (-1.5, 4.25) {};
		\node [style=none] (117) at (-1.75, 4.25) {};
		\node [style=none] (118) at (-2, 4) {};
		\node [style=none] (119) at (-1.75, 4) {$+$};
		\node [style=none] (120) at (-8, 1) {};
		\node [style=none] (121) at (-8, -1) {};
		\node [style=none] (122) at (-5.5, 1) {};
		\node [style=none] (123) at (-5.5, -1) {};
		\node [style=none] (124) at (-8, 0.5) {};
		\node [style=none] (125) at (-8, -0.5) {};
		\node [style=none] (126) at (-5.5, 0.5) {};
		\node [style=none] (127) at (-5.5, -0.5) {};
		\node [style=none] (128) at (-7.25, 1) {};
		\node [style=none] (129) at (-6.25, 1) {};
		\node [style=none] (130) at (-2.25, 0) {$\mathsf{dense}$};
		\node [style=none] (131) at (-6.75, 0.5) {};
		\node [style=none] (132) at (-6.25, 0) {};
		\node [style=none] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (-7.25, 6) {};
		\node [style=node] (135) at (-6.25, 2.5) {};
		\node [style=none] (136) at (-2.75, 6.75) {$P$};
		\node [style=none] (137) at (-1.75, 6.75) {$P$};
		\node [style=none] (138) at (-7.25, 6.75) {$A$};
		\node [style=node] (139) at (6.5, 0.5) {};
		\node [style=none] (140) at (6, -0.25) {};
		\node [style=none] (141) at (6, -0.75) {};
		\node [style=none] (142) at (6.5, -0.75) {};
		\node [style=none] (143) at (6.5, -0.25) {};
		\node [style=none] (144) at (6.75, -0.5) {};
		\node [style=none] (145) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw (83.center) to (85);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw [style=pointy] (97.center) to (80.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (62.center) to (105.center);
		\draw (63.center) to (106.center);
		\draw (111.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=pointy] (107.center) to (118.center);
		\draw [style=pointy] (117.center) to (110.center);
		\draw [style=pointy] (106.center) to (114.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw [style=lightnone] (120.center) to (122.center);
		\draw [style=lightnone] (122.center) to (123.center);
		\draw [style=lightnone] (123.center) to (121.center);
		\draw [style=lightnone] (121.center) to (120.center);
		\draw (126.center) to (39.center);
		\draw [style=pointy] (44.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw [in=-90, out=-180, looseness=1.25] (131.center) to (128.center);
		\draw [bend right=315, looseness=1.25] (133.center) to (132.center);
		\draw (127.center) to (133.center);
		\draw (132.center) to (129.center);
		\draw [style=pointy] (134.center) to (128.center);
		\draw (129.center) to (135);
		\draw (98.center) to (139);
		\draw (143.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (143.center);
		\draw (97.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-internals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-8, 5) {};
		\node [style=none] (21) at (-8, -4) {};
		\node [style=none] (22) at (8, 5) {};
		\node [style=none] (23) at (8, -4) {};
		\node [style=none] (26) at (-10, 1) {$A$};
		\node [style=none] (27) at (-10, -2) {$A'$};
		\node [style=none] (28) at (10, 2.5) {$B$};
		\node [style=none] (29) at (10, -2.5) {$B'$};
		\node [style=none] (30) at (3, 3.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (5, 1.5) {};
		\node [style=none] (33) at (5, 3.5) {};
		\node [style=none] (34) at (5, 2.5) {};
		\node [style=none] (35) at (3, 2) {};
		\node [style=none] (39) at (-9, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (43) at (-8, -2.5) {};
		\node [style=none] (44) at (-9, -2.5) {};
		\node [style=none] (45) at (8, 2.5) {};
		\node [style=none] (46) at (9, 2.5) {};
		\node [style=none] (47) at (6.25, 0) {};
		\node [style=none] (48) at (6, -2) {};
		\node [style=none] (49) at (3, -1) {};
		\node [style=none] (50) at (3, -3) {};
		\node [style=none] (51) at (5, -3) {};
		\node [style=none] (52) at (5, -1) {};
		\node [style=none] (53) at (5, -2) {};
		\node [style=none] (54) at (3, -2.5) {};
		\node [style=none] (55) at (6, -2.5) {};
		\node [style=none] (56) at (5, -2.5) {};
		\node [style=none] (57) at (9, -2.5) {};
		\node [style=none] (58) at (8, -2.5) {};
		\node [style=none] (59) at (4, 2.5) {$f$};
		\node [style=none] (60) at (4, -2) {$R[f]$};
		\node [style=none] (61) at (-5, 2.75) {};
		\node [style=none] (66) at (3, 3) {};
		\node [style=none] (68) at (6.25, 0.75) {};
		\node [style=none] (69) at (6, -1.5) {};
		\node [style=none] (70) at (5, -1.5) {};
		\node [style=none] (71) at (-5, 5) {};
		\node [style=none] (72) at (3, -1.75) {};
		\node [style=none] (73) at (2, -1.75) {};
		\node [style=none] (74) at (1, -1) {};
		\node [style=none] (75) at (1, 5) {};
		\node [style=none] (76) at (-5, 6) {};
		\node [style=none] (77) at (1, 6) {};
		\node [style=none] (78) at (-5, 7) {$P$};
		\node [style=none] (79) at (1, 7) {$P'$};
		\node [style=copy2] (83) at (-4, 1.75) {};
		\node [style=none] (85) at (-3, 3) {};
		\node [style=none] (86) at (-3, 0.75) {};
		\node [style=copy2] (90) at (-4, 1) {};
		\node [style=none] (91) at (-8, 1) {};
		\node [style=none] (93) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy] (41.center) to (35.center);
		\draw (34.center) to (45.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw [style=pointy, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw [style=pointy] (48.center) to (53.center);
		\draw [style=pointy] (55.center) to (56.center);
		\draw (54.center) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw [style=pointy, bend left=90, looseness=1.50] (68.center) to (69.center);
		\draw [style=pointy] (69.center) to (70.center);
		\draw (71.center) to (61.center);
		\draw [style=pointy] (72.center) to (73.center);
		\draw [in=-90, out=-180] (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw [style=pointy] (75.center) to (77.center);
		\draw [style=pointy] (76.center) to (71.center);
		\draw [style=pointy, bend left] (83) to (85.center);
		\draw [style=pointy, bend right] (83) to (86.center);
		\draw [style=Black arrow, bend right=45] (61.center) to (83);
		\draw [style=pointy] (85.center) to (66.center);
		\draw [style=pointy, bend right, looseness=1.25] (90) to (93.center);
		\draw (91.center) to (90);
		\draw [style=pointy, bend left] (90) to (41.center);
		\draw [style=pointy] (86.center) to (68.center);
		\draw (39.center) to (91.center);
		\draw [style=pointy] (93.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-loss-function-with-model-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-5, 0.5) {$A$};
		\node [style=none] (27) at (-5, -0.5) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-2.75, 2.5) {$P$};
		\node [style=none] (65) at (-1.75, 2.5) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (5, 0.5) {$L$};
		\node [style=none] (73) at (5, -0.5) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 2) {};
		\node [style=none] (85) at (2.75, 2) {};
		\node [style=none] (86) at (1.75, 2.5) {$B$};
		\node [style=none] (87) at (2.75, 2.5) {$B'$};
		\node [style=none] (88) at (-2.25, 0.5) {$f$};
		\node [style=none] (89) at (2.25, 0.5) {$\mathsf{loss}$};
		\node [style=none] (90) at (-2.25, -0.5) {$R[f]$};
		\node [style=none] (91) at (2.25, -0.5) {$R[\mathsf{loss}]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-loss-function-with-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-4.5, 0.5) {$A$};
		\node [style=none] (27) at (-4.5, -0.5) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4, 0.5) {};
		\node [style=none] (40) at (-3, 0.5) {};
		\node [style=none] (43) at (-3, -0.5) {};
		\node [style=none] (44) at (-4, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (62) at (-2.5, 2) {};
		\node [style=none] (63) at (-1.5, 2) {};
		\node [style=none] (64) at (-2.5, 2.5) {$P$};
		\node [style=none] (65) at (-1.5, 2.5) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (3, -1) {};
		\node [style=none] (72) at (4.5, 0.5) {$L$};
		\node [style=none] (73) at (4.5, -0.5) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3, 0.5) {};
		\node [style=none] (79) at (4, 0.5) {};
		\node [style=none] (80) at (4, -0.5) {};
		\node [style=none] (81) at (3, -0.5) {};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (83) at (2.5, 1) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=none] (86) at (1.5, 2.5) {$B$};
		\node [style=none] (87) at (2.5, 2.5) {$B'$};
		\node [style=none] (88) at (-2, 0) {$N$};
		\node [style=none] (89) at (2, 0) {$\mathsf{loss}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=pointy] (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-model-loss-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (26) at (-5, 0.5) {$A$};
		\node [style=none] (27) at (-5, -0.5) {$A'$};
		\node [style=none] (28) at (0, 1) {$B$};
		\node [style=none] (29) at (0, -1) {$B'$};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-2.75, 2.5) {$P$};
		\node [style=none] (65) at (-1.75, 2.5) {$P'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (72) at (4.5, 1) {$L$};
		\node [style=none] (73) at (4.5, -1) {$L'$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (1.75, 1) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (1.75, 2) {};
		\node [style=none] (85) at (2.75, 2) {};
		\node [style=none] (86) at (1.75, 2.5) {$B$};
		\node [style=none] (87) at (2.75, 2.5) {$B'$};
		\node [style=none] (88) at (-2.25, 0.5) {$f$};
		\node [style=none] (89) at (2.25, 0.5) {$\mathsf{loss}$};
		\node [style=none] (90) at (-2.25, -0.5) {$R[f]$};
		\node [style=none] (91) at (2.25, -0.5) {$R[\mathsf{loss}]$};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (7.5, -1) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (7.5, 1) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (6.75, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=pointy] (80.center) to (81.center);
		\draw [style=pointy] (84.center) to (82.center);
		\draw [style=pointy] (83.center) to (85.center);
		\draw (92.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [style=pointy] (79.center) to (98.center);
		\draw [style=pointy] (97.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (26) at (-2.5, 0.5) {$A$};
		\node [style=none] (27) at (-2.5, -0.5) {$A'$};
		\node [style=none] (28) at (2.5, 0.5) {$B$};
		\node [style=none] (29) at (2.5, -0.5) {$B'$};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, -0.5) {};
		\node [style=none] (44) at (-2, -0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (57) at (2, -0.5) {};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=none] (60) at (-0.5, 1) {};
		\node [style=none] (61) at (0.5, 1) {};
		\node [style=none] (62) at (-0.5, 2) {};
		\node [style=none] (63) at (0.5, 2) {};
		\node [style=none] (64) at (-0.5, 2.5) {$P$};
		\node [style=none] (65) at (0.5, 2.5) {$P'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paralens-reparametrisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (26) at (-2.5, 0.5) {$A$};
		\node [style=none] (27) at (-2.5, -0.5) {$A'$};
		\node [style=none] (28) at (2.5, 0.5) {$B$};
		\node [style=none] (29) at (2.5, -0.5) {$B'$};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, -0.5) {};
		\node [style=none] (44) at (-2, -0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (57) at (2, -0.5) {};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=none] (60) at (-0.5, 1) {};
		\node [style=none] (61) at (0.5, 1) {};
		\node [style=none] (62) at (-0.5, 3) {};
		\node [style=none] (63) at (0.5, 3) {};
		\node [style=none] (64) at (-1, 2) {$P$};
		\node [style=none] (65) at (1, 2) {$P'$};
		\node [style=none] (66) at (-1, 5) {};
		\node [style=none] (67) at (-1, 3) {};
		\node [style=none] (68) at (1, 5) {};
		\node [style=none] (69) at (1, 3) {};
		\node [style=none] (74) at (-0.5, 5) {};
		\node [style=none] (75) at (0.5, 5) {};
		\node [style=none] (76) at (-0.5, 6) {};
		\node [style=none] (77) at (0.5, 6) {};
		\node [style=none] (78) at (-0.5, 6.5) {$Q$};
		\node [style=none] (79) at (0.5, 6.5) {$Q'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (43.center) to (44.center);
		\draw [style=pointy] (45.center) to (46.center);
		\draw [style=pointy] (57.center) to (58.center);
		\draw [style=pointy] (62.center) to (60.center);
		\draw [style=pointy] (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [style=pointy] (76.center) to (74.center);
		\draw [style=pointy] (75.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/technique-batching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-2.5, 0.5) {$A$};
		\node [style=none] (5) at (-2.5, -0.5) {$A'$};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=none] (19) at (1, 5.75) {$P$};
		\node [style=none] (20) at (3, 5.75) {$P'$};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (6.5, 0.5) {};
		\node [style=none] (23) at (6.5, -0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (0, 0) {$f$};
		\node [style=none] (27) at (2.5, -2) {};
		\node [style=none] (28) at (2.5, -4) {};
		\node [style=none] (29) at (4.5, -2) {};
		\node [style=none] (30) at (4.5, -4) {};
		\node [style=none] (34) at (-2, -2.5) {};
		\node [style=none] (35) at (2.5, -2.5) {};
		\node [style=none] (36) at (2.5, -3.5) {};
		\node [style=none] (37) at (-2, -3.5) {};
		\node [style=none] (38) at (4.5, -2.5) {};
		\node [style=none] (39) at (5.5, -2.5) {};
		\node [style=none] (40) at (5.5, -3.5) {};
		\node [style=none] (41) at (4.5, -3.5) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (43) at (4, -2) {};
		\node [style=none] (44) at (3, 2) {};
		\node [style=none] (45) at (4, 2) {};
		\node [style=none] (48) at (5.5, -2.5) {};
		\node [style=none] (49) at (6.5, -2.5) {};
		\node [style=none] (50) at (6.5, -3.5) {};
		\node [style=none] (51) at (5.5, -3.5) {};
		\node [style=none] (52) at (3.5, -3) {$f$};
		\node [style=blackcircle] (54) at (1, 4) {};
		\node [style=blackcircle] (55) at (3, 4) {};
		\node [style=none] (56) at (1, 5) {};
		\node [style=none] (57) at (3, 5) {};
		\node [style=none] (62) at (7.25, 0.5) {$B$};
		\node [style=none] (63) at (7.25, -0.5) {$B'$};
		\node [style=none] (64) at (-2.5, -2.5) {$A$};
		\node [style=none] (65) at (-2.5, -3.5) {$A'$};
		\node [style=none] (66) at (7.25, -2.5) {$B$};
		\node [style=none] (67) at (7.25, -3.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=pointy] (7.center) to (8.center);
		\draw [style=pointy] (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [style=pointy] (13.center) to (14.center);
		\draw [style=pointy] (17.center) to (15.center);
		\draw [style=pointy] (16.center) to (18.center);
		\draw [style=pointy] (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [style=pointy] (34.center) to (35.center);
		\draw [style=pointy] (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw [style=pointy] (40.center) to (41.center);
		\draw [style=pointy] (44.center) to (42.center);
		\draw [style=pointy] (43.center) to (45.center);
		\draw [style=pointy] (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [style=Black arrow, in=90, out=-120] (54) to (17.center);
		\draw [style=Black arrow, in=90, out=-45] (54) to (44.center);
		\draw [style=Black arrow, in=225, out=90, looseness=0.75] (18.center) to (55);
		\draw [style=Black arrow, in=300, out=90] (45.center) to (55);
		\draw [style=Black arrow] (56.center) to (54);
		\draw [style=Black arrow] (55) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/technique-weight-tying.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-2.5, 0.5) {$\Rb^a$};
		\node [style=none] (5) at (-2.5, -0.5) {$\Rb^a$};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=none] (19) at (1, 5.75) {$\Rb^{b \times a}$};
		\node [style=none] (20) at (2.75, 5.75) {$\Rb^{b \times a}$};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (6.5, 0.5) {};
		\node [style=none] (23) at (6.5, -0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (0, 0) {$f$};
		\node [style=none] (27) at (2.5, -2) {};
		\node [style=none] (28) at (2.5, -4) {};
		\node [style=none] (29) at (4.5, -2) {};
		\node [style=none] (30) at (4.5, -4) {};
		\node [style=none] (34) at (-2, -2.5) {};
		\node [style=none] (35) at (2.5, -2.5) {};
		\node [style=none] (36) at (2.5, -3.5) {};
		\node [style=none] (37) at (-2, -3.5) {};
		\node [style=none] (38) at (4.5, -2.5) {};
		\node [style=none] (39) at (5.5, -2.5) {};
		\node [style=none] (40) at (5.5, -3.5) {};
		\node [style=none] (41) at (4.5, -3.5) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (43) at (4, -2) {};
		\node [style=none] (44) at (3, 2) {};
		\node [style=none] (45) at (4, 2) {};
		\node [style=none] (48) at (5.5, -2.5) {};
		\node [style=none] (49) at (6.5, -2.5) {};
		\node [style=none] (50) at (6.5, -3.5) {};
		\node [style=none] (51) at (5.5, -3.5) {};
		\node [style=none] (52) at (3.5, -3) {$g$};
		\node [style=blackcircle] (54) at (1, 4) {};
		\node [style=blackcircle] (55) at (3, 4) {};
		\node [style=none] (56) at (1, 5) {};
		\node [style=none] (57) at (3, 5) {};
		\node [style=none] (58) at (-2.5, -2.5) {$\R^c$};
		\node [style=none] (59) at (-2.5, -3.5) {$\R^c$};
		\node [style=none] (60) at (7.25, -2.5) {$\R^d$};
		\node [style=none] (61) at (7.25, -3.5) {$\R^d$};
		\node [style=none] (62) at (7.25, 0.5) {$\Rb^b$};
		\node [style=none] (63) at (7.25, -0.5) {$\Rb^b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=pointy] (7.center) to (8.center);
		\draw [style=pointy] (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [style=pointy] (13.center) to (14.center);
		\draw [style=pointy] (17.center) to (15.center);
		\draw [style=pointy] (16.center) to (18.center);
		\draw [style=pointy] (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [style=pointy] (34.center) to (35.center);
		\draw [style=pointy] (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw [style=pointy] (40.center) to (41.center);
		\draw [style=pointy] (44.center) to (42.center);
		\draw [style=pointy] (43.center) to (45.center);
		\draw [style=pointy] (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [style=Black arrow, in=90, out=-120] (54) to (17.center);
		\draw [style=Black arrow, in=90, out=-45] (54) to (44.center);
		\draw [style=Black arrow, in=225, out=90, looseness=0.75] (18.center) to (55);
		\draw [style=Black arrow, in=300, out=90] (45.center) to (55);
		\draw [style=Black arrow] (56.center) to (54);
		\draw [style=Black arrow] (55) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

